The flavour of supersymmetry: Phenomenological implications of sfermion mixing

We study the phenomenological implications of sfermion flavour mixing in supersymmetry in the context of Non-Minimal Flavour Violation (NMFV). We study the general flavour mixing hypothesis, parametrizing the squark and slepton mass matrices by a complete set of delta^XY_ij (X,Y=L,R; i,j= t,c,u or b,s,d for squarks/1,2,3 for sleptons). With respect to the squark sector, we study the behaviour of the B-physics observables BR(B -> Xs gamma), BR(Bs -> mu+ mu-) and delta M_B_s and update the constraints to the delta parameters coming from them. We present one-loop corrections to the Higgs boson masses in the MSSM with NMFV in the squark sector, and taking into account the previous constraints we evaluate them, finding sizable corrections, exceeding sometimes tens of GeV for the light Higgs boson. These corrections might be used to set further constraints on the delta parameters from the Higgs boson mass measurement. With respect to the slepton sector, we explore the implications on charged lepton flavour violating (LFV) processes. The present upper bounds on the most relevant LFV processes and the recent LHC and (g-2)_mu data lead to updated constraints on all slepton flavour mixing parameters. We also study the LFV Higgs decays h,H, A -> tau mu considering the relevant types of slepton mixing (LL23, LR23, RL23, RR23) in the context of a heavy SUSY with a scale into the multi-TeV range. These observables present a non-decoupling behaviour with mSUSY, and are shown here to remain constant as mSUSY grows, for large mSUSY> 2 TeV values and for all the mixings considered. We show that all the three channels could be measurable at the LHC even in these heavy SUSY scenarios, being h -> tau mu the most promising one, with up to about hundred of events expected with the current LHC centre-of-mass energy and luminosity. The most promising predictions for the future LHC stage are also included.

==> (inline-ps-0) <==
 /arrowdown{
    /nwidth { width 1 add } def
    newpath
        0 nwidth 1.875 mul neg moveto         % Arrow is a triangle
        nwidth 1.5 mul nwidth 3.75 mul rlineto
        nwidth 3 mul neg 0 rlineto
        nwidth 1.5 mul nwidth 3.75 mul neg rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-1) <==
 /arrowup{
    /nwidth { width 1 add } def
    newpath
        0 nwidth 1.875 mul moveto             % Arrow is a triangle
        nwidth 1.5 mul nwidth 3.75 mul neg rlineto
        nwidth 3 mul neg 0 rlineto
        nwidth 1.5 mul nwidth 3.75 mul rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-2) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 1.875 mul 0 moveto             % Arrow is a triangle
        nwidth 3.75 mul neg nwidth 1.5 mul rlineto
        0 nwidth 3 mul neg rlineto
        nwidth 3.75 mul nwidth 1.5 mul rlineto
    closepath fill                          % and it is filled
} def 
